Interactive Removal and Ground Truth for Difficult Shadow Scenes

A user-centric method for fast, interactive, robust and high-quality shadow removal is presented. Our algorithm can perform detection and removal in a range of difficult cases: such as highly textured and colored shadows. To perform detection an on-the-fly learning approach is adopted guided by two rough user inputs for the pixels of the shadow and the lit area. After detection, shadow removal is performed by registering the penumbra to a normalized frame which allows us efficient estimation of non-uniform shadow illumination changes, resulting in accurate and robust removal. Another major contribution of this work is the first validated and multi-scene category ground truth for shadow removal algorithms. This data set containing 186 images eliminates inconsistencies between shadow and shadow-free images and provides a range of different shadow types such as soft, textured, colored and broken shadow. Using this data, the most thorough comparison of state-of-the-art shadow removal methods to date is performed, showing our proposed new algorithm to outperform the state-of-the-art across several measures and shadow category. To complement our dataset, an online shadow removal benchmark website is also presented to encourage future open comparisons in this challenging field of research.

==> aligncol.clo <==
\begin{tikzpicture}
\foreach \number in {.1,0.2,...,0.6}{
   \pgfmathparse{0.1*rnd}
   \pgfmathsetmacro\cf{\pgfmathresult}
   \pgfmathparse{0.1*rnd}
   \pgfmathsetmacro\ssf{\pgfmathresult}
   \shadedraw [top color=black, bottom color=white] (\number,1.8+\cf-\ssf) rectangle (\number+0.1,2.2+\cf+\ssf);
   \shadedraw [top color=black, bottom color=white] (\number+1,1.8-\ssf) rectangle (\number+0.1+1,2.2+\ssf);
   \shadedraw [top color=black, bottom color=white] (\number+2,1.8) rectangle (\number+0.1+2,2.2);
   \filldraw [fill=orange] (\number+0.05,2.0+\cf) circle (1pt);
   \draw[color=blue,very thick]  (\number+0.05,2.0+\cf)--(\number+0.05,2.0);
   \filldraw [fill=orange] (\number+0.05+1,2.0) circle (1pt);
   \draw[color=green,very thick]  (\number+0.05+1,1.8-\ssf)--(\number+0.05+1,1.8);
   \draw[color=green,very thick]  (\number+0.05+1,2.2+\ssf)--(\number+0.05+1,2.2);
   \filldraw [fill=orange] (\number+0.05+2,2.0) circle (1pt);
}

\draw[-stealth] (0.8,2.0)--(1,2.0);
\draw[-stealth] (1.8,2.0)--(2,2.0);

\draw[color=orange,dashed,thick]  (0,1.8)--(2.8,1.8);
\draw[color=orange,dashed,thick]  (0,2.2)--(2.8,2.2);
\end{tikzpicture}


==> dm.clo <==

\begin{tikzpicture}[node distance = 1.8cm]
	% pre-processing
	\node [block,label=left:(a)] at (0,4) (org)
	   {\includegraphics[width=2cm]{dm_org}};
	\node [block,below of=org,label=left:(b)] (msk)
	   {\includegraphics[width=2cm]{dm_msk}};
	\node [block,below of=msk,label=left:(c)] (ffu)
	   {\includegraphics[width=2cm]{dm_ffu}};
	\draw[color=orange,dashed,thick]  (2.5,5.5)--(2.5,0);
	\node at (1,-0.5){1) Pre-Processing (\S\ref{sec:pp})};

	\path [->,thick] (org.east) edge [bend left=10] (msk.north east);
	\path [->,thick] (org.west) edge [bend right=10] (ffu.north west);

	% unwrapping
	\node [block,label=left:(d)] at (3.1,2.7) (pl)
	   {\includegraphics[width=4cm]{dm_pl.pdf}};
	\node [block,below of=pl,label=left:(e),node distance = 2cm] (opu)
	   {\includegraphics[width=4cm,height=0.3cm]{dm_opu}};
	 \node [block,below of=opu,label=left:(f),node distance = 1cm] (apu)
	   {\includegraphics[width=4cm,height=0.3cm]{dm_apu}};
	
	 \draw[color=orange,dashed,thick]  (7.5,5.5)--(7.5,0);
	 \node at (5.1,-0.5){2) Penumbra Unwrapping (\S\ref{sec:pu})};
	
	 \path [->,thick] (msk.east) edge [bend left=10] (pl.west);
	 \path [->,thick] (ffu.north east) edge [bend left=30] (pl.south west);
	
	 \path [->,thick] (pl) edge (opu);
	 \path [->,thick] (opu) edge (apu);

	 % scale estimation
	 \node [block,label=left:(g)] at (8,4) (ssc)
	   {\includegraphics[width=2cm]{dm_ssc}};
	 \node [block,below of=ssc,label=left:(h)] (dsc)
	   {\includegraphics[width=2cm]{dm_dsc}};
	 \node [block,below of=dsc,label=left:(i)] (orm)
	   {\includegraphics[width=2cm]{dm_orm}};

	\node[text width=5cm] at (10.3,-0.5) {3) Relighting (\S\ref{sec:ess})};

	\path [->,thick] (apu.north east) [bend left=10] edge (ssc.west);
	\path [->,thick] (ssc) edge (dsc);
	\path [->,thick] (dsc) edge (orm);

	% relighting and adjustment
	\node [block,label=left:(j)] at (11,2.2) (arm)
	   {\includegraphics[width=2cm]{dm_arm}};
  \node [block,below of=arm,label=left:(k)] (gt)
	   {\includegraphics[width=2cm]{dm_gt}};
		
	\path [->,thick] (orm) edge (arm);
	
	\draw[color=orange,dashed,thick]  (10.5,5.5)--(10.5,0);
	\node[text width=2.5cm] at (12.2,-0.5) {4) Color Correction (\S\ref{sec:gcc})};
	
\end{tikzpicture}


==> gt1.clo <==
\resizebox{0.30\linewidth}{!}{
\begin{tikzpicture}
	\node [inner sep=0pt,above right]  at (3.1,1)
	   {\includegraphics[height=1cm]{gto3}};
	\node [inner sep=0pt,above right]  at (3.1,2)
	   {\includegraphics[height=1cm]{gt3}};
	\node [inner sep=0pt,above right]  at (0,1)
	   {\includegraphics[height=2cm]{lit_diff}};

	\draw[->,very thick] (3.4,2.7)--(1,2.7);
	\draw[->,very thick] (3.4,1.3)--(2,1.3);
\end{tikzpicture}
}


==> gt2.clo <==
\resizebox{0.30\linewidth}{!}{
\begin{tikzpicture}
	\node [inner sep=0pt,above right]  at (9.1,1)
	   {\includegraphics[height=1cm]{gto2}};
	\node [inner sep=0pt,above right]  at (9.1,2)
	   {\includegraphics[height=1cm]{gt2}};
	\node [inner sep=0pt,above right]  at (6,1)
	   {\includegraphics[height=2cm]{pixel_shift}};

	\draw[->,very thick] (9.4,2.7)--(7,2.7);
	\draw[->,very thick] (9.4,1.3)--(8,1.3);
	\draw[thick,red] (8.1,2.4) circle(6pt);
\end{tikzpicture}
}


==> gt3.clo <==
\resizebox{0.30\linewidth}{!}{
\begin{tikzpicture}
	\node [inner sep=0pt,above right]  at (15.1,1)
	   {\includegraphics[height=1cm]{gto1}};
	\node [inner sep=0pt,above right]  at (15.1,2)
	   {\includegraphics[height=1cm]{gt1}};
	\node [inner sep=0pt,above right]  at (12,1)
	   {\includegraphics[height=2cm]{well_captured}};

	\draw[->,very thick] (15.4,2.7)--(13,2.7);
	\draw[->,very thick] (15.4,1.3)--(14,1.3);
\end{tikzpicture}
}

